A Language-independent and Compositional Model for Personality Trait Recognition from Short Texts

Many methods have been used to recognize author personality traits from text, typically combining linguistic feature engineering with shallow learning models, e.g. linear regression or Support Vector Machines. This work uses deep-learning-based models and atomic features of text, the characters, to build hierarchical, vectorial word and sentence representations for trait inference. This method, applied to a corpus of tweets, shows state-of-the-art performance across five traits and three languages (English, Spanish and Italian) compared with prior work in author profiling. The results, supported by preliminary visualisation work, are encouraging for the ability to detect complex human traits.

==> c2w.tex <==
%\begin{tikzpicture}
%
%%% Char RNN
%\node[align=center] at (0.0,0.0) (c_w_i_1) {$\vec{c}_{i,1}$};
%%\node[align=center] at (1.5,0.0) (c_w_i_2) {$c_{i,2}$};
%\node[align=center] at (2.0,0.0) (c_w_i_3) {$\vec{c}_{i,j}$};
%\node[align=center] at (4.0,0.0) (c_w_i_n) {$\vec{c}_{i,n}$};
%\node[draw,align=center,minimum height=1.0cm] (hr_i_1) [above=0.2of c_w_i_1] {$\vecrev[c]{h}_{i, 1}$};
%\node[draw,align=center,minimum height=1.0cm] (hf_i_1) [above=0.1of hr_i_1] {$\vecfwd[c]{h}_{i, 1}$};
%
%\node[align=center,minimum height=1.0cm] (hr_i_2) [right=0.4of hr_i_1] {};
%\node[align=center,minimum height=1.0cm] (hf_i_2) [above=0.1of hr_i_2] {};
%
%\node[draw,align=center,minimum height=1.0cm] (hr_i_3) [above=0.2of c_w_i_3] {$\vecrev[c]{h}_{i, j}$};
%\node[draw,align=center,minimum height=1.0cm] (hf_i_3) [above=0.1of hr_i_3] {$\vecfwd[c]{h}_{i, j}$};
%
%\node[align=center,minimum height=1.0cm] (hr_i_4) [right=0.4of hr_i_3] {};
%\node[align=center,minimum height=1.0cm] (hf_i_4) [right=0.4of hf_i_3] {};
%
%\node[draw,align=center,minimum height=1.0cm] (hr_i_n) [above=0.2of c_w_i_n] {$\vecrev[c]{h}_{i, n}$};
%\node[draw,align=center,minimum height=1.0cm] (hf_i_n) [above=0.1of hr_i_n] {$\vecfwd[c]{h}_{i, n}$};
%
%\node[draw,align=center,minimum height=1.0cm] (hr_i_c) [above=0.5of hf_i_3] {$\vecrev[c]{h}_{i, 1}$};
%\node[draw,align=center,minimum height=1.0cm] (hf_i_c) [above=0.1of hr_i_c] {$\vecfwd[c]{h}_{i, n}$};
%
%%\node[draw,dashed,fit=(hr_i_1) (hf_i_1),inner sep=5] {};
%%%\node[draw,dashed,fit=(hr_i_2) (hf_i_2),inner sep=5] {};
%%\node[draw,dashed,fit=(hr_i_3) (hf_i_3),inner sep=5] {};
%%\node[draw,dashed,fit=(hr_i_n) (hf_i_n),inner sep=5] {};
%
%\node[draw,dotted,fit=(hr_i_c) (hf_i_c),inner sep=5] (e_w_i) {};
%
%\node[draw,fit=(hr_i_n) (e_w_i) (hr_i_1),inner sep=20] (char_rnn) {};
%\node[anchor=north west,shift={(2mm,-2mm)}] (char_rnn_label) at (char_rnn.north west){Char-Bi-RNN};
%
%\path[draw,thick,->,>=stealth] (hf_i_1) to (hf_i_2);
%\path[draw,thick,->,>=stealth] (hf_i_2) to (hf_i_3);
%\path[draw,thick,->,>=stealth] (hf_i_3) to (hf_i_4);
%\path[draw,thick,->,>=stealth] (hf_i_4) to (hf_i_n);
%
%\path[draw,thick,->,>=stealth] (hr_i_n) to (hr_i_4);
%\path[draw,thick,->,>=stealth] (hr_i_4) to (hr_i_3);
%\path[draw,thick,->,>=stealth] (hr_i_3) to (hr_i_2);
%\path[draw,thick,->,>=stealth] (hr_i_2) to (hr_i_1);
%
%\path[draw,thick,->,>=stealth,bend left=100] (hr_i_1.west) to (hr_i_c.west);
%\path[draw,thick,->,>=stealth,bend right=70] (hf_i_n.east) to (hf_i_c.east);
%
%%% Word RNN
%\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hr_i) [right=4of hr_i_n] {$\vecrev[w]{h}_{i}$};
%\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hf_i) [above=0.1 of hr_i] {$\vecfwd[w]{h}_{i}$};
%
%\node[align=center,minimum height=1.0cm] (hr_2) [left=0.4of hr_i] {};
%\node[align=center,minimum height=1.0cm] (hf_2) [above=0.1of hr_2] {};
%
%\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hr_1) [left=0.4of hr_2] {$\vecrev[w]{h}_{1}$};
%\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hf_1) [above=0.1of hr_1] {$\vecfwd[w]{h}_{1}$};
%
%\node[align=center,minimum height=1.0cm] (hr_4) [right=0.4of hr_i] {};
%\node[align=center,minimum height=1.0cm] (hf_4) [above=0.1of hr_4] {};
%
%
%\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hr_m) [right=0.4of hr_4] {$\vecrev[w]{h}_{m}$};
%\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hf_m) [above=0.1of hr_m] {$\vecfwd[w]{h}_{m}$};
%
%\node[draw,align=center,minimum height=1.0cm,minimum width=1.0cm] (hr_w) [above=0.5of hf_i] {$\vecrev[w]{h}_{1}$};
%\node[draw,align=center,minimum height=1.0cm,minimum width=1.0cm] (hf_w) [above=0.1of hr_w] {$\vecfwd[w]{h}_{m}$};
%
%\node[dashed,fit=(hr_1) (hf_1),inner sep=5] (h_1) {};
%\node[dashed,fit=(hr_i) (hf_i),inner sep=5] (h_i) {};
%\node[dashed,fit=(hr_m) (hf_m),inner sep=5] (h_m) {};
%\node[draw,dotted,fit=(hr_w) (hf_w),inner sep=5] (e_s) {};
%
%\node[draw,fit=(hr_m) (e_s) (hr_1),inner sep=20] (word_rnn) {};
%\node[anchor=north west,shift={(2mm,-2mm)}] (word_rnn_label) at (word_rnn.north west){Word-Bi-RNN};
%
%%\path[draw,thick,->,>=stealth,bend left=100] (e_w_i.north) to (h_i.south);
%\path[draw,thick,->,>=stealth] (hf_1) to (hf_2);
%\path[draw,thick,->,>=stealth] (hf_2) to (hf_i);
%\path[draw,thick,->,>=stealth] (hf_i) to (hf_4);
%\path[draw,thick,->,>=stealth] (hf_4) to (hf_m);
%
%\path[draw,thick,->,>=stealth] (hr_m) to (hr_4);
%\path[draw,thick,->,>=stealth] (hr_4) to (hr_i);
%\path[draw,thick,->,>=stealth] (hr_i) to (hr_2);
%\path[draw,thick,->,>=stealth] (hr_2) to (hr_1);
%
%\path[draw,thick,->,>=stealth,bend left=100] (hr_1.west) to (hr_w.west);
%\path[draw,thick,->,>=stealth,bend right=70] (hf_m.east) to (hf_w.east);
%\draw [thick,->,>=stealth] plot [smooth, tension=1] coordinates { (e_w_i.north) (5,5) (6,0) (hr_i.south)};
%
%\node[align=center] (w_1) [below=0.2of hr_1] {$\vec{e}_{w_1}$};
%\node[align=center] (w_i) [below=0.2of hr_i] {$\vec{e}_{w_i}$};
%\node[align=center] (w_m) [below=0.2of hr_m] {$\vec{e}_{w_m}$};
%
%%% MLP Regression
%\node[align=center,draw,inner sep=5] at (5.5,7.2) (nonlinear) {Rectified Linear Hidden Layer};
%\node[align=center,draw,inner sep=5] at (5.5,8.4) (linear) {Linear Layer};
%\draw [thick,->,>=stealth] plot [smooth, tension=1] coordinates { (e_s.north) (8.0,6.5) (6.0,6.2) (nonlinear.south)};
%\node[align=center,inner sep=5] at (5.5,9.4) (y_pred) {$\hat{y}$};
%%\draw [thick,->,>=stealth,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily|A}}}] plot [smooth, tension=1] coordinates { (nonlinear.north)  (linear.south)};
%\path[thick,->,>=stealth] (nonlinear.north) edge node[anchor=center, left, midway] {$\vec{h}_s$} (linear.south);
%\draw [thick,->,>=stealth] plot [smooth, tension=1] coordinates { (linear.north)  (y_pred.south)};
%\end{tikzpicture}

\begin{tikzpicture}

%% Char RNN
\node[align=center] at (0.0,0.0) (c_w_i_1) {$\vec{c}_{i,1}$};
%\node[align=center] at (1.5,0.0) (c_w_i_2) {$c_{i,2}$};
\node[align=center] at (2.0,0.0) (c_w_i_3) {$\vec{c}_{i,j}$};
\node[align=center] at (4.0,0.0) (c_w_i_n) {$\vec{c}_{i,n}$};
\node[draw,align=center,minimum height=1.0cm] (hr_i_1) [above=0.2of c_w_i_1] {$\vecrev[c]{h}_{i, 1}$};
\node[draw,align=center,minimum height=1.0cm] (hf_i_1) [above=0.1of hr_i_1] {$\vecfwd[c]{h}_{i, 1}$};

\node[align=center,minimum height=1.0cm] (hr_i_2) [right=0.4of hr_i_1] {};
\node[align=center,minimum height=1.0cm] (hf_i_2) [above=0.1of hr_i_2] {};

\node[draw,align=center,minimum height=1.0cm] (hr_i_3) [above=0.2of c_w_i_3] {$\vecrev[c]{h}_{i, j}$};
\node[draw,align=center,minimum height=1.0cm] (hf_i_3) [above=0.1of hr_i_3] {$\vecfwd[c]{h}_{i, j}$};

\node[align=center,minimum height=1.0cm] (hr_i_4) [right=0.4of hr_i_3] {};
\node[align=center,minimum height=1.0cm] (hf_i_4) [right=0.4of hf_i_3] {};

\node[draw,align=center,minimum height=1.0cm] (hr_i_n) [above=0.2of c_w_i_n] {$\vecrev[c]{h}_{i, n}$};
\node[draw,align=center,minimum height=1.0cm] (hf_i_n) [above=0.1of hr_i_n] {$\vecfwd[c]{h}_{i, n}$};

\node[draw,align=center,minimum height=1.0cm] (hr_i_c) [above=0.5of hf_i_3] {$\vecrev[c]{h}_{i, 1}$};
\node[draw,align=center,minimum height=1.0cm] (hf_i_c) [above=0.1of hr_i_c] {$\vecfwd[c]{h}_{i, n}$};

%\node[draw,dashed,fit=(hr_i_1) (hf_i_1),inner sep=5] {};
%%\node[draw,dashed,fit=(hr_i_2) (hf_i_2),inner sep=5] {};
%\node[draw,dashed,fit=(hr_i_3) (hf_i_3),inner sep=5] {};
%\node[draw,dashed,fit=(hr_i_n) (hf_i_n),inner sep=5] {};

\node[draw,dotted,fit=(hr_i_c) (hf_i_c),inner sep=5] (e_w_i) {};

\node[draw,fit=(hr_i_n) (e_w_i) (hr_i_1),inner sep=20,minimum width=8.0cm] (char_rnn) {};
\node[anchor=north west,shift={(2mm,-2mm)}] (char_rnn_label) at (char_rnn.north west){Char-Bi-RNN};

\path[draw,thick,->,>=stealth] (hf_i_1) to (hf_i_2);
\path[draw,thick,->,>=stealth] (hf_i_2) to (hf_i_3);
\path[draw,thick,->,>=stealth] (hf_i_3) to (hf_i_4);
\path[draw,thick,->,>=stealth] (hf_i_4) to (hf_i_n);

\path[draw,thick,->,>=stealth] (hr_i_n) to (hr_i_4);
\path[draw,thick,->,>=stealth] (hr_i_4) to (hr_i_3);
\path[draw,thick,->,>=stealth] (hr_i_3) to (hr_i_2);
\path[draw,thick,->,>=stealth] (hr_i_2) to (hr_i_1);

\path[draw,thick,->,>=stealth,bend left=100] (hr_i_1.west) to (hr_i_c.west);
\path[draw,thick,->,>=stealth,bend right=70] (hf_i_n.east) to (hf_i_c.east);

%% Word RNN
\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hr_i) [above=1.0of char_rnn] {$\vecrev[w]{h}_{i}$};
\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hf_i) [above=0.1 of hr_i] {$\vecfwd[w]{h}_{i}$};

\node[align=center,minimum height=1.0cm] (hr_2) [left=0.4of hr_i] {};
\node[align=center,minimum height=1.0cm] (hf_2) [above=0.1of hr_2] {};

\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hr_1) [left=0.4of hr_2] {$\vecrev[w]{h}_{1}$};
\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hf_1) [above=0.1of hr_1] {$\vecfwd[w]{h}_{1}$};

\node[align=center,minimum height=1.0cm] (hr_4) [right=0.4of hr_i] {};
\node[align=center,minimum height=1.0cm] (hf_4) [above=0.1of hr_4] {};


\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hr_m) [right=0.4of hr_4] {$\vecrev[w]{h}_{m}$};
\node[draw,align=center,minimum height=1.0cm,minimum width=1cm] (hf_m) [above=0.1of hr_m] {$\vecfwd[w]{h}_{m}$};

\node[draw,align=center,minimum height=1.0cm,minimum width=1.0cm] (hr_w) [above=0.5of hf_i] {$\vecrev[w]{h}_{1}$};
\node[draw,align=center,minimum height=1.0cm,minimum width=1.0cm] (hf_w) [above=0.1of hr_w] {$\vecfwd[w]{h}_{m}$};

\node[dashed,fit=(hr_1) (hf_1),inner sep=5] (h_1) {};
\node[dashed,fit=(hr_i) (hf_i),inner sep=5] (h_i) {};
\node[dashed,fit=(hr_m) (hf_m),inner sep=5] (h_m) {};
\node[draw,dotted,fit=(hr_w) (hf_w),inner sep=5] (e_s) {};

\node[draw,fit=(hr_m) (e_s) (hr_1),inner sep=20,minimum width=8.0cm] (word_rnn) {};
\node[anchor=north west,shift={(2mm,-2mm)}] (word_rnn_label) at (word_rnn.north west){Word-Bi-RNN};

%\path[draw,thick,->,>=stealth,bend left=100] (e_w_i.north) to (h_i.south);
\path[draw,thick,->,>=stealth] (hf_1) to (hf_2);
\path[draw,thick,->,>=stealth] (hf_2) to (hf_i);
\path[draw,thick,->,>=stealth] (hf_i) to (hf_4);
\path[draw,thick,->,>=stealth] (hf_4) to (hf_m);

\path[draw,thick,->,>=stealth] (hr_m) to (hr_4);
\path[draw,thick,->,>=stealth] (hr_4) to (hr_i);
\path[draw,thick,->,>=stealth] (hr_i) to (hr_2);
\path[draw,thick,->,>=stealth] (hr_2) to (hr_1);

\path[draw,thick,->,>=stealth,bend left=100] (hr_1.west) to (hr_w.west);
\path[draw,thick,->,>=stealth,bend right=70] (hf_m.east) to (hf_w.east);
\draw [thick,->,>=stealth] plot coordinates { (e_w_i.north) (hr_i.south)};

\node[align=center] (w_1) [below=0.2of hr_1] {$\vec{e}_{w_1}$};
\node[align=center] (w_i) [below=0.2of hr_i] {$\vec{e}_{w_i}$};
\node[align=center] (w_m) [below=0.2of hr_m] {$\vec{e}_{w_m}$};

%% MLP Regression
\node[align=center,draw,inner sep=5] [above=0.5 of word_rnn] (nonlinear) {Rectified Linear Hidden Layer};
\node[align=center,draw,inner sep=5] [above=0.5 of nonlinear] (linear) {Linear Layer};
\draw [thick,->,>=stealth] plot coordinates { (e_s.north) (nonlinear.south)};
\node[align=center,inner sep=5] [above=0.5 of linear] (y_pred) {$\hat{y}$};
%\draw [thick,->,>=stealth,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily|A}}}] plot [smooth, tension=1] coordinates { (nonlinear.north)  (linear.south)};
\path[thick,->,>=stealth] (nonlinear.north) edge node[anchor=center, left, midway] {$\vec{h}_s$} (linear.south);
\draw [thick,->,>=stealth] plot [smooth, tension=1] coordinates { (linear.north)  (y_pred.south)};
\end{tikzpicture}
